OtterROS: Picking and Programming an Uncrewed Surface Vessel for Experimental Field Robotics Research with ROS 2

There exist a wide range of options for field robotics research using ground and aerial mobile robots, but there are comparatively few robust and research-ready uncrewed surface vessels (USVs). This workshop paper starts with a snapshot of USVs currently available to the research community and then describes "OtterROS", an open source ROS 2 solution for the Otter USV. Field experiments using OtterROS are described, which highlight the utility of the Otter USV and the benefits of using ROS 2 in aquatic robotics research. For those interested in USV research, the paper details recommended hardware to run OtterROS and includes an example ROS 2 package using OtterROS, removing unnecessary non-recurring engineering from field robotics research activities.

==> usv-survey-figure.tex <==
\begin{subfigure}{0.25\linewidth}
    \includegraphics[width=\linewidth]{1.png}
    \caption{Heron USV \cite{heron}}
    \label{fig:sub_Heron}
\end{subfigure}
\begin{subfigure}{0.25\linewidth}
    \includegraphics[width=\linewidth]{2.png}
    \caption{Otter}
    \label{fig:sub_Otter}
\end{subfigure}
\begin{subfigure}{0.25\linewidth}
    \includegraphics[width=\linewidth]{3.png}
    \caption{DataXplorer \cite{dataxplorer}}
    \label{fig:sub_DataXplorer}
\end{subfigure}

\vspace{0.25cm}

\begin{subfigure}{0.25\linewidth}
    \includegraphics[width=\linewidth]{4.png}
    \caption{Skipper \cite{skipper}}
    \label{fig:sub_Skipper}
\end{subfigure}
\begin{subfigure}{0.25\linewidth}
    \includegraphics[width=\linewidth]{5.png}
    \caption{Z-Boat 1800-RP \cite{zboat}}
    \label{fig:sub_zboat}
\end{subfigure}
\begin{subfigure}{0.25\linewidth}
    \includegraphics[width=\linewidth]{6.png}
    \caption{WAM V-8 \cite{wamv8}}
    \label{fig:sub_wamv8}
\end{subfigure}

\vspace{0.25cm}

\begin{subfigure}{0.25\linewidth}
    \includegraphics[width=\linewidth]{7.png}
    \caption{SR-Surveyor M1.8 \cite{sr-boats}}
    \label{fig:sub_surveyor}
\end{subfigure}
\begin{subfigure}{0.25\linewidth}
    \includegraphics[width=\linewidth]{8.png}
    \caption{SR-Utility 2.5 \cite{sr-boats}}
    \label{fig:sub_utility}
\end{subfigure}
\begin{subfigure}{0.25\linewidth}
    \includegraphics[width=\linewidth]{9.png}
    \caption{Blue Boat \cite{blueboat}}
    \label{fig:sub_blue}
\end{subfigure}
